Mixture of segmentation for heterogeneous functional data

In this paper we consider functional data with heterogeneity in time and in population. We propose a mixture model with segmentation of time to represent this heterogeneity while keeping the functional structure. Maximum likelihood estimator is considered, proved to be identifiable and consistent. In practice, an EM algorithm is used, combined with dynamic programming for the maximization step, to approximate the maximum likelihood estimator. The method is illustrated on a simulated dataset, and used on a real dataset of electricity consumption.

==> Fig/Transformation_data_real.tex <==
%%%% Curve
\draw[domain=0.1:5.6, samples=112] plot (\x, {-sin(\x/2.4*2*pi r)/2+cos(\x*7*pi r)/6-cos(\x*11*pi r)/10}) ;
\draw[domain=5.6:5.75, samples=6,dotted] plot (\x, {-sin(\x/2.4*2*pi r)/2+cos(\x*7*pi r)/6-cos(\x*11*pi r)/10}) ;
\draw[dotted] (6.575,0) -- (7.575,0);
\draw[domain=5.4:5.6, samples=5,dotted] plot (\x+3, {-sin((\x-12.8)/2.4*2*pi r)/2+cos((\x-12.8)*7*pi r)/6-cos((\x-12.8)*11*pi r)/10}) ;
\draw[domain=5.6:8, samples=49] plot (\x+3, {-sin((\x-12.8)/2.4*2*pi r)/2+cos((\x-12.8)*7*pi r)/6-cos((\x-12.8)*11*pi r)/10}) ;
%%% Scale
%% Begin
\foreach \t in {0.05,0.1,...,5.8}
    {\draw[opacity=0.5] (\t,-1.05) -- (\t,-0.95);}
\foreach \d in {0,2.4}{
    \foreach \t in {4,8,...,24}
        {\draw[opacity=0.75] (\t/10+\d,-1.05) node[below]{\tiny{\t}};}
        }
\foreach \t in {4,8}
    {\draw[opacity=0.75] (\t/10+4.8,-1.05) node[below]{\tiny{\t}};}
%% End
\foreach \t in {5.5,5.55,...,8.05}
    {\draw[opacity=0.5] (\t+3,-1.05) -- (\t+3,-0.95);}
\foreach \t in {4,8,12,16,20,24}
    {\draw[opacity=0.75] (\t/10+8.6,-1.05) node[below]{\tiny{\t}};}
\foreach \t in {24}
    {\draw[opacity=0.75] (\t/10+6.2,-1.05) node[below]{\tiny{\t}};}
%% Days
% \foreach \x in {0,2.4,4.8,8.6,11}{
%     \draw[red,dashed,opacity=0.5] (\x,-1) -- (\x,1);}
% \draw[red,decorate,decoration={brace,amplitude=10pt,mirror}] (0,-1.5) -- (2.4,-1.5) node [midway,below=8pt] {\tiny January 1st, 2020};
% \draw[red,decorate,decoration={brace,amplitude=10pt,mirror}] (2.4,-1.5) -- (4.8,-1.5) node [midway,below=8pt] {\tiny January 2nd, 2020};
% \draw[red,decorate,decoration={brace,amplitude=10pt,mirror}] (4.8,-1.5) -- (7.2,-1.5);
% \fill[white] (5.6,-1.5) rectangle (8.6,-2);
% \draw[red,decorate,decoration={brace,amplitude=10pt,mirror},dotted] (4.8,-1.5) -- (7.2,-1.5);
% \draw[red,decorate,decoration={brace,amplitude=10pt,mirror},dotted] (6.2,-1.5) -- (8.6,-1.5);
% \fill[white] (5.75,-1.5) rectangle (8.4,-2);
% \draw[red,decorate,decoration={brace,amplitude=10pt,mirror}] (8.6,-1.5) -- (11,-1.5) node [midway,below=8pt] {\tiny December 31st, 2020};
% %% Arrow
% \draw[opacity=0.5] (0,-1) -- (5.9,-1);
% \draw[opacity=0.5,dotted] (8.35,-1) -- (6,-1);
% %\draw[opacity=0.5,dotted] (8.5,-1) -- (6.25,-1);
% \draw[->,>=latex,opacity=0.5] (8.35,-1) -- (11.5,-1);
%%%%%%%%%%%%%
% Case
%%%%%%%%%%%%%
%%% Day, week
% Day
\scalebox{0.48}{
\draw[red,decorate,decoration={brace,amplitude=10pt,mirror}] (0,-4) -- (5,-4) node [midway,below=8pt] {\tiny January 1st, 2020};
\fill[white] (3.2,-4) rectangle (3.8,-4.25);
\draw[red,decorate,decoration={brace,amplitude=10pt,mirror},dotted] (0,-4) -- (5,-4);
\draw[red,decorate,decoration={brace,amplitude=10pt,mirror}] (5,-4) -- (8,-4);
\fill[white] (6,-4) rectangle (7,-4.5);
\draw[red,decorate,decoration={brace,amplitude=10pt,mirror},dotted] (5,-4) -- (8,-4);
\fill[white] (6.2,-4) rectangle (6.8,-4.5);
\draw[red,decorate,decoration={brace,amplitude=10pt,mirror}] (8,-4) -- (23,-4);
\fill[white] (9,-4) rectangle (20.9,-4.5);
\draw[red,decorate,decoration={brace,amplitude=10pt,mirror},dotted] (8,-4) -- (23,-4);
\fill[white] (9.2,-4) rectangle (20.7,-4.5);
% Week
\draw[blue,decorate,decoration={brace,amplitude=10pt,mirror}] (0,-4.5) -- (8,-4.5) node [midway,below=8pt] {\tiny First Week};
\fill[white] (3.2,-4.5) rectangle (3.8,-4.75);
\fill[white] (6,-4.5) rectangle (7,-4.75);
\draw[blue,decorate,decoration={brace,amplitude=10pt,mirror},dotted] (0,-4.5) -- (8,-4.5);
% end
\draw[blue,decorate,decoration={brace,amplitude=10pt,mirror}] (8,-4.5) -- (23,-4.5);
\fill[white] (9,-4.5) rectangle (20.9,-4.75);
\draw[blue,decorate,decoration={brace,amplitude=10pt,mirror},dotted] (8,-4.5) -- (23,-4.5);
\fill[white] (9.2,-4.5) rectangle (20.7,-5);
%%% Begin
\draw (0,-3.5) grid[ystep=0.5,xstep=1] (3.2,-4);
\foreach \h in {1,2,3}{
    \draw (\h-0.5,-3.75) node{\tiny$X_{i\h}(t_{\textcolor{blue}{1}})$};
    }
%%% End first day
\draw (3.5,-3.75) node{$\cdots$};
\draw (3.8,-3.5) grid[ystep=0.5,xstep=1] (6.2,-4);
\draw (4.5,-3.75) node{\tiny$X_{i24}(t_{\textcolor{blue}{1}})$};
\draw (5.5,-3.75) node{\tiny$X_{i25}(t_{\textcolor{blue}{1}})$};
\draw (6.5,-3.75) node{$\cdots$};
%%% End first week
\draw (12.5,-3.75) node{$\cdots$};
\draw (12.8,-3.5) grid[ystep=0.5,xstep=1] (15.2,-4);
\draw (13.5,-3.75) node{\tiny$X_{i336}(t_{\textcolor{blue}{1}})$};
\draw (14.5,-3.75) node{\tiny$X_{i1}(t_{\textcolor{blue}{2}})$};
\draw (15.5,-3.75) node{$\cdots$};
%%% End 
\draw (21.45,-3.75) node{$\cdots$};
\draw (21.7,-3.5) grid[ystep=0.5,xstep=1.1] (23.1,-4);
\draw (22.55,-3.75) node{\tiny$X_{i336}(t_{\textcolor{blue}{52}})$};}
%%%%%%%%%%%%%%%%%%%%%
% Transformation
%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,4)}]
\scalebox{0.8}{
%% Grid
% Haut
\draw (3,-8) grid (6.2,-9.2);
\draw (6.8,-8) grid (8.2,-9.2);
\draw (8.8,-8) grid (10,-9.2);
% Milieu
\draw (3,-9.8) grid (6.2,-11.2);
\draw (6.8,-9.8) grid (8.2,-11.2);
\draw (8.8,-9.8) grid (10,-11.2);
% Bas
\draw (3,-11.8) grid (6.2,-13);
\draw (6.8,-11.8) grid (8.2,-13);
\draw (8.8,-11.8) grid (10,-13);
%% Haut gauche
\foreach \j in {1,2,3}{
    \foreach \h in {1}{
        \draw (\j+2.5,-7.5-\h) node{\tiny$Y_{i,t_{\textcolor{blue}{\j}},\h}$};
    }
}
%% Points
\foreach \j in {1,2,3}{
    \draw (\j+2.5,-9.5) node{$\vdots$};
}
\foreach \h in {1}{
    \draw (6.5,-7.5-\h) node{$\cdots$};
}
%% Haut milieu
\foreach \h in {1}{
        \draw (7.5,-7.5-\h) node{\tiny$Y_{i,t_{\textcolor{blue}{j}},\h}$};
}
%% Points
\draw (7.5,-9.5) node{$\vdots$};
\foreach \h in {1,2}{
    \draw (8.5,-7.5-\h) node{$\cdots$};
}
%% Haut droite
\foreach \h in {1}{
        \draw (9.5,-7.5-\h) node{\tiny$Y_{i,t_{\textcolor{blue}{52}},\h}$};
}
%% Points
\draw (9.5,-9.5) node{$\vdots$};
%% Milieu gauche
\foreach \j in {1,2,3}{
    \draw (\j+2.5,-10.5) node{\tiny$Y_{i,t_{\textcolor{blue}{\j}},h}$};
}
%% Points
\foreach \j in {1,2,3}{
    \draw (\j+2.5,-11.5) node{$\vdots$};
}
\draw (6.5,-10.5) node{$\cdots$};
%% Milieu milieu
\draw (7.5,-10.5) node{\tiny$Y_{i,t_{\textcolor{blue}{j}},h}$};
%% Points
\draw (7.5,-11.5) node{$\vdots$};
\draw (8.5,-10.5) node{$\cdots$};
%% Milieu droite
\draw (9.5,-10.5) node{\tiny$Y_{i,t_{\textcolor{blue}{52}},h}$};
%% Points
\draw (9.5,-11.5) node{$\vdots$};
%% Bas gauche
\foreach \j in {1,2,3}{
    \draw (\j+2.5,-12.5) node{\tiny$Y_{i,t_{\textcolor{blue}{\j}},42}$};
}
%% Points
\draw (6.5,-12.5) node{$\cdots$};
%% Milieu milieu
\draw (7.5,-12.5) node{\tiny$Y_{i,t_{\textcolor{blue}{j}},42}$};
%% Points
\draw (8.5,-12.5) node{$\cdots$};
%% Milieu droite
\draw (9.5,-12.5) node{\tiny$Y_{i,t_{\textcolor{blue}{52}},42}$};
%%% Point diagonal
\draw (6.5,-9.5) node{$\ddots$};
\draw (8.5,-11.5) node{$\ddots$};}
%%%%%%%%%%%%%%%
% Flèches transisitions
%%%%%%%%%%%%%%%
%\draw[thick,->,>=latex] (5.5,-2) -- (5.5,-3) node[midway,right]{Notations};
\draw[thick,->,>=latex] (5.5,-6.25) -- (5.5,-7) node[midway,right]{\tiny Projection};
\end{scope}
